Insight Into the Formation of the Milky Way Through Cold Halo Substructure. III. Statistical Chemical Tagging in the Smooth Halo

We find that the relative contribution of satellite galaxies accreted at high redshift to the stellar population of the Milky Way's smooth halo increases with distance, becoming observable relative to the classical smooth halo about 15 kpc from the Galactic center. In particular, we determine line-of-sight-averaged [Fe/H] and [alpha/Fe] in the metal-poor main-sequence turnoff (MPMSTO) population along every Sloan Extension for Galactic Understanding and Exploration (SEGUE) spectroscopic line of sight. Restricting our sample to those lines of sight along which we do not detect elements of cold halo substructure (ECHOS), we compile the largest spectroscopic sample of stars in the smooth component of the halo ever observed in situ beyond 10 kpc. We find significant spatial autocorrelation in [Fe/H] in the MPMSTO population in the distant half of our sample beyond about 15 kpc from the Galactic center. Inside of 15 kpc however, we find no significant spatial autocorrelation in [Fe/H]. At the same time, we perform SEGUE-like observations of N-body simulations of Milky Way analog formation. While we find that halos formed entirely by accreted satellite galaxies provide a poor match to our observations of the halo within 15 kpc of the Galactic center, we do observe spatial autocorrelation in [Fe/H] in the simulations at larger distances. This observation is an example of statistical chemical tagging and indicates that spatial autocorrelation in metallicity is a generic feature of stellar halos formed from accreted satellite galaxies.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccccccc}
%\tabletypesize{\tiny} % aastex
%\setlength{\tabcolsep}{0.02in} % aastex
%\rotate % aastex
\tablecaption{Spatial and Radial Distribution of [Fe/H] in the Smooth Component of the Halo\label{tbl-1}}
\tablewidth{0pt}
\tablehead{\colhead{RA} & \colhead{Dec} & \colhead{l} &
\colhead{b} & \colhead{bplate} & \colhead{fplate} &
\colhead{[Fe/H]$_{\mathrm{in}}$}\tablenotemark{a} & \colhead{err} &
\colhead{[Fe/H]$_{\mathrm{out}}$}\tablenotemark{a} & \colhead{err} &
\colhead{[Fe/H]$_{\mathrm{in}}$}\tablenotemark{b} & \colhead{err} &
\colhead{[Fe/H]$_{\mathrm{out}}$}\tablenotemark{b} & \colhead{err} &
\colhead{[Fe/H]$_{\mathrm{in}}$}\tablenotemark{c} & \colhead{err} &
\colhead{[Fe/H]$_{\mathrm{out}}$}\tablenotemark{c} & \colhead{err}\\
\colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} &
\colhead{(deg)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{}}
\startdata
207.22 &  18.62 &   3.16 &  74.29 & 2905   & 2930   & -2.05  &  0.14  & -1.72  &  0.20  & -1.95  &  0.15  & -1.54  &  0.09  & -1.92  &  0.16  & -1.18  &  0.13  \\
229.44 &   7.18 &   9.84 &  50.00 & 2724   & 2739   & -1.76  &  0.13  & -1.97  &  0.15  & -1.90  &  0.15  &    $\cdots$  &    $\cdots$  & -1.83  &  0.16  &    $\cdots$  &    $\cdots$  \\
243.77 &  16.67 &  31.37 &  41.94 & 2177   & 2188   & -1.48  &  0.10  & -1.59  &  0.17  & -1.54  &  0.09  &    $\cdots$  &    $\cdots$  & -1.55  &  0.08  &    $\cdots$  &    $\cdots$  \\
238.51 &  26.52 &  42.88 &  49.49 & 2459   & 2474   & -2.03  &  0.16  & -1.56  &  0.10  & -2.06  &  0.16  & -1.21  &  0.13  & -1.85  &  0.18  &    $\cdots$  &    $\cdots$  \\
253.12 &  23.95 &  43.95 &  36.06 & 2180   & 2191   & -1.84  &  0.14  & -1.49  &  0.10  & -1.69  &  0.11  &    $\cdots$  &    $\cdots$  & -1.69  &  0.11  &    $\cdots$  &    $\cdots$  \\
320.56 &  -7.18 &  44.84 & -36.65 & 2305   & 2320   & -1.54  &  0.09  & -1.60  &  0.20  & -1.55  &  0.09  &    $\cdots$  &    $\cdots$  & -1.44  &  0.10  &    $\cdots$  &    $\cdots$  \\
311.00 &   0.00 &  46.64 & -24.82 & 1908   & 1909   & -1.59  &  0.17  & -0.71  &  0.08  & -1.49  &  0.10  &    $\cdots$  &    $\cdots$  & -1.49  &  0.10  &    $\cdots$  &    $\cdots$  \\
261.18 &  27.01 &  50.00 &  30.00 & 2182   & 2193   & -1.87  &  0.14  & -0.87  &  0.14  & -1.58  &  0.14  &    $\cdots$  &    $\cdots$  & -1.58  &  0.13  &    $\cdots$  &    $\cdots$  \\
271.61 &  23.67 &  50.00 &  20.00 & 2184   & 2195   & -0.95  &  0.15  &    $\cdots$  &    $\cdots$  & -0.95  &  0.15  &    $\cdots$  &    $\cdots$  & -1.03  &  0.15  &    $\cdots$  &    $\cdots$  \\
317.00 &   0.00 &  50.11 & -29.97 & 1918   & 1919   & -1.33  &  0.12  &    $\cdots$  &    $\cdots$  & -1.34  &  0.11  &    $\cdots$  &    $\cdots$  & -1.34  &  0.11  &    $\cdots$  &    $\cdots$  \\
226.36 &  32.20 &  51.02 &  60.57 & 2910   & 2935   & -1.85  &  0.15  & -1.60  &  0.19  & -1.81  &  0.16  & -1.55  &  0.09  & -1.84  &  0.17  &    $\cdots$  &    $\cdots$  \\
263.11 &  33.16 &  57.36 &  30.08 & 2253   & 2262   & -2.14  &  0.17  & -1.56  &  0.10  & -2.09  &  0.16  & -1.86  &  0.14  & -2.17  &  0.17  &    $\cdots$  &    $\cdots$  \\
319.01 &  10.54 &  61.22 & -25.64 & 1890   & 1891   & -1.79  &  0.13  & -0.80  &  0.13  & -1.67  &  0.10  & -1.56  &  0.10  & -1.60  &  0.20  &    $\cdots$  &    $\cdots$  \\
344.72 &  -9.39 &  61.32 & -58.07 & 1910   & 1911   & -1.71  &  0.20  & -1.44  &  0.09  & -1.81  &  0.18  & -1.71  &  0.13  & -1.65  &  0.15  &    $\cdots$  &    $\cdots$  \\
254.92 &  39.65 &  63.60 &  37.73 & 2181   & 2192   & -1.18  &  0.10  & -1.66  &  0.12  & -1.32  &  0.09  & -1.41  &  0.11  & -1.37  &  0.09  &    $\cdots$  &    $\cdots$  \\
231.38 &  39.43 &  63.98 &  55.84 & 2911   & 2936   & -1.53  &  0.08  & -1.74  &  0.13  & -1.55  &  0.08  & -1.64  &  0.20  & -1.50  &  0.08  & -1.29  &  0.12  \\
212.81 &  36.58 &  67.14 &  70.65 & 2906   & 2931   & -1.91  &  0.16  & -2.04  &  0.15  & -1.92  &  0.16  & -1.86  &  0.16  & -1.96  &  0.15  & -1.71  &  0.13  \\
332.78 &   6.36 &  67.76 & -38.78 & 2308   & 2323   & -1.63  &  0.21  & -1.70  &  0.13  & -1.61  &  0.16  & -1.80  &  0.13  & -1.61  &  0.17  & -2.52  &  0.19  \\
341.00 &   0.00 &  69.20 & -49.10 & 1900   & 1901   & -1.86  &  0.18  & -1.29  &  0.12  & -1.86  &  0.18  & -1.25  &  0.12  & -2.01  &  0.16  &    $\cdots$  &    $\cdots$  \\
263.44 &  44.15 &  70.00 &  32.00 & 2799   & 2820   & -2.05  &  0.16  & -1.55  &  0.08  & -1.95  &  0.17  & -1.56  &  0.11  & -1.93  &  0.17  & -1.57  &  0.14  \\
332.50 &  21.47 &  80.06 & -27.66 & 2251   & 2260   & -1.75  &  0.13  & -1.20  &  0.10  & -1.23  &  0.10  & -1.66  &  0.14  & -1.34  &  0.09  & -2.10  &  0.16  \\
344.84 &   7.05 &  80.43 & -46.37 & 2310   & 2325   & -1.79  &  0.19  & -1.58  &  0.12  & -1.77  &  0.18  & -1.00  &  0.16  & -1.74  &  0.19  & -1.23  &  0.13  \\
340.25 &  13.68 &  81.04 & -38.36 & 1892   & 1893   & -2.11  &  0.14  & -1.90  &  0.16  & -2.14  &  0.13  & -1.65  &  0.18  & -2.08  &  0.13  &    $\cdots$  &    $\cdots$  \\
231.76 &  49.88 &  81.08 &  52.66 & 2449   & 2464   & -1.83  &  0.17  & -1.46  &  0.08  & -1.83  &  0.18  & -1.46  &  0.08  & -1.80  &  0.18  & -1.61  &  0.21  \\
242.51 &  52.37 &  81.35 &  45.48 & 2176   & 2187   & -1.83  &  0.18  & -1.63  &  0.17  & -1.87  &  0.17  & -1.67  &  0.10  & -1.90  &  0.16  & -1.75  &  0.13  \\
217.15 &  45.26 &  82.47 &  63.49 & 2907   & 2932   & -1.87  &  0.17  & -2.09  &  0.14  & -1.93  &  0.16  & -1.84  &  0.17  & -2.06  &  0.13  & -1.83  &  0.14  \\
340.97 &  23.07 &  88.35 & -31.10 & 2252   & 2261   & -1.48  &  0.09  & -1.58  &  0.12  & -1.69  &  0.15  & -1.42  &  0.09  & -1.50  &  0.07  & -1.36  &  0.11  \\
356.00 &   0.00 &  89.32 & -58.40 & 1902   & 1903   & -1.73  &  0.19  & -1.63  &  0.22  & -1.80  &  0.18  & -1.42  &  0.10  & -1.79  &  0.18  & -1.21  &  0.13  \\
247.15 &  62.85 &  94.00 &  40.00 & 2550   & 2560   & -1.79  &  0.18  & -1.58  &  0.11  & -1.85  &  0.17  & -1.47  &  0.09  & -1.92  &  0.16  & -1.60  &  0.18  \\
262.57 &  64.37 &  94.00 &  33.00 & 2551   & 2561   & -1.58  &  0.14  & -1.57  &  0.10  & -1.37  &  0.08  & -1.51  &  0.07  & -1.44  &  0.08  & -1.68  &  0.11  \\
354.52 &   8.71 &  94.00 & -50.00 & 2622   & 2628   & -1.75  &  0.18  & -1.61  &  0.18  & -1.79  &  0.18  & -1.76  &  0.13  & -1.83  &  0.18  &    $\cdots$  &    $\cdots$  \\
347.53 &  22.12 &  94.00 & -35.00 & 2623   & 2629   & -1.77  &  0.16  & -1.34  &  0.10  & -1.54  &  0.07  & -1.60  &  0.19  & -1.62  &  0.18  & -1.62  &  0.24  \\
  1.02 &  -4.82 &  94.00 & -65.00 & 2624   & 2630   & -1.81  &  0.18  & -1.79  &  0.18  & -1.97  &  0.15  & -1.67  &  0.10  & -2.00  &  0.14  & -1.53  &  0.09  \\
342.14 &  30.88 &  94.00 & -25.00 & 2621   & 2627   &    $\cdots$  &    $\cdots$  & -1.18  &  0.13  & -1.30  &  0.12  & -1.12  &  0.14  & -1.24  &  0.13  & -0.94  &  0.15  \\
355.69 &  14.81 &  99.18 & -44.87 & 1894   & 1895   & -1.95  &  0.16  & -1.74  &  0.18  & -2.00  &  0.15  & -1.75  &  0.13  & -1.93  &  0.16  &    $\cdots$  &    $\cdots$  \\
217.73 &  58.24 & 100.60 &  54.36 & 2539   & 2547   & -1.68  &  0.14  & -1.67  &  0.09  & -1.81  &  0.18  & -1.88  &  0.14  & -1.87  &  0.17  & -1.94  &  0.15  \\
214.83 &  56.35 & 100.68 &  56.81 & 2447   & 2462   & -1.84  &  0.17  & -1.97  &  0.15  & -1.74  &  0.19  & -1.84  &  0.17  & -1.81  &  0.18  & -1.84  &  0.16  \\
  6.02 & -10.00 & 100.99 & -71.69 & 1912   & 1913   & -1.70  &  0.19  & -1.56  &  0.08  & -1.76  &  0.19  & -1.34  &  0.10  & -1.86  &  0.17  & -1.46  &  0.10  \\
197.96 &  39.27 & 104.92 &  77.13 & 2900   & 2925   & -1.91  &  0.16  & -2.10  &  0.13  & -2.04  &  0.14  & -1.96  &  0.17  & -1.98  &  0.15  & -1.68  &  0.11  \\
  1.25 &  24.95 & 109.77 & -36.73 & 2801   & 2822   & -1.52  &  0.09  & -1.75  &  0.18  & -1.70  &  0.18  & -1.66  &  0.11  & -1.70  &  0.19  & -1.45  &  0.10  \\
358.26 &  36.40 & 110.00 & -25.00 & 1880   & 1881   &    $\cdots$  &    $\cdots$  & -0.64  &  0.07  &    $\cdots$  &    $\cdots$  & -0.64  &  0.07  & -1.72  &  0.13  & -0.65  &  0.08  \\
357.30 &  39.30 & 110.00 & -22.00 & 1882   & 1883   &    $\cdots$  &    $\cdots$  & -1.06  &  0.15  &    $\cdots$  &    $\cdots$  & -1.06  &  0.15  & -1.32  &  0.12  & -0.96  &  0.15  \\
311.16 &  76.18 & 110.00 &  20.00 & 2179   & 2190   &    $\cdots$  &    $\cdots$  & -0.98  &  0.16  &    $\cdots$  &    $\cdots$  & -0.98  &  0.16  & -0.90  &  0.14  & -0.91  &  0.14  \\
  0.64 &  28.14 & 110.00 & -33.50 & 2803   & 2824   &    $\cdots$  &    $\cdots$  & -1.64  &  0.16  & -1.75  &  0.14  & -1.31  &  0.09  & -1.60  &  0.13  & -1.48  &  0.09  \\
  9.03 &   7.48 & 116.28 & -55.19 & 2312   & 2327   & -1.83  &  0.17  & -1.70  &  0.19  & -1.85  &  0.17  & -1.81  &  0.17  & -1.88  &  0.17  & -1.56  &  0.11  \\
202.79 &  66.49 & 116.77 &  50.16 & 2445   & 2460   & -1.73  &  0.19  & -1.71  &  0.20  & -1.75  &  0.19  & -1.93  &  0.17  & -1.73  &  0.19  & -1.83  &  0.16  \\
 11.00 &   0.00 & 118.86 & -62.81 & 1904   & 1905   & -1.94  &  0.16  & -1.72  &  0.19  & -1.88  &  0.17  & -1.56  &  0.11  & -1.88  &  0.17  & -1.30  &  0.12  \\
 10.51 &  24.90 & 120.23 & -37.92 & 2038   & 2058   & -1.67  &  0.10  & -1.84  &  0.17  & -1.87  &  0.17  & -1.68  &  0.14  & -1.85  &  0.17  & -1.72  &  0.15  \\
 11.21 &  14.92 & 120.55 & -47.93 & 1896   & 1897   & -1.93  &  0.17  & -1.80  &  0.19  & -1.94  &  0.16  & -1.61  &  0.18  & -2.02  &  0.14  & -1.83  &  0.14  \\
192.96 &  59.76 & 122.84 &  57.37 & 2446   & 2461   & -1.74  &  0.19  & -1.75  &  0.19  & -1.80  &  0.18  & -1.66  &  0.14  & -1.86  &  0.17  & -1.78  &  0.18  \\
192.75 &  49.74 & 123.11 &  67.39 & 2898   & 2923   & -1.75  &  0.19  & -1.79  &  0.18  & -1.74  &  0.19  & -1.56  &  0.09  & -1.70  &  0.20  & -1.44  &  0.08  \\
 17.86 &  15.60 & 130.00 & -47.00 & 2804   & 2825   & -1.75  &  0.20  & -1.77  &  0.18  & -1.67  &  0.13  & -1.62  &  0.18  & -1.71  &  0.19  & -1.34  &  0.11  \\
 19.14 &  25.74 & 130.00 & -36.79 & 2040   & 2060   &    $\cdots$  &    $\cdots$  & -1.87  &  0.17  & -1.86  &  0.17  & -1.74  &  0.17  & -1.82  &  0.18  & -1.34  &  0.11  \\
 21.15 &  38.63 & 130.00 & -23.79 & 2042   & 2062   &    $\cdots$  &    $\cdots$  & -1.08  &  0.13  &    $\cdots$  &    $\cdots$  & -1.08  &  0.13  & -1.24  &  0.13  & -1.06  &  0.14  \\
127.07 &  83.27 & 130.00 &  29.71 & 2541   & 2549   &    $\cdots$  &    $\cdots$  & -1.27  &  0.09  & -2.43  &  0.19  & -1.26  &  0.09  & -1.23  &  0.09  & -1.24  &  0.12  \\
172.12 &  66.98 & 134.92 &  48.17 & 2858   & 2873   & -1.85  &  0.17  & -1.90  &  0.16  & -1.86  &  0.17  & -1.89  &  0.16  & -1.73  &  0.19  & -1.53  &  0.07  \\
 24.72 &  23.70 & 136.73 & -37.90 & 2044   & 2064   &    $\cdots$  &    $\cdots$  & -1.70  &  0.18  & -1.59  &  0.16  & -1.66  &  0.12  & -1.64  &  0.18  & -1.46  &  0.10  \\
 21.13 &   7.21 & 137.25 & -54.74 & 2314   & 2329   & -1.91  &  0.16  & -1.80  &  0.18  & -1.79  &  0.18  & -1.86  &  0.18  & -1.90  &  0.16  & -1.90  &  0.14  \\
181.89 &  49.96 & 140.22 &  65.67 & 2894   & 2919   & -1.76  &  0.19  & -1.75  &  0.19  & -1.79  &  0.18  & -1.80  &  0.18  & -1.80  &  0.18  & -1.57  &  0.10  \\
 18.70 &  -9.72 & 141.60 & -71.74 & 2849   & 2864   & -1.91  &  0.16  & -1.67  &  0.12  & -1.90  &  0.16  & -1.52  &  0.07  & -1.86  &  0.17  & -1.35  &  0.10  \\
 26.67 &  13.98 & 142.70 & -46.76 & 1898   & 1899   & -1.76  &  0.13  & -1.81  &  0.18  & -1.89  &  0.17  & -1.67  &  0.13  & -1.85  &  0.17  & -1.35  &  0.11  \\
169.30 &  59.05 & 143.49 &  54.16 & 2394   & 2414   & -1.80  &  0.18  & -1.90  &  0.16  & -1.84  &  0.17  & -1.77  &  0.18  & -1.92  &  0.16  & -1.46  &  0.09  \\
 32.23 &  22.52 & 145.47 & -36.94 & 2046   & 2066   &    $\cdots$  &    $\cdots$  & -1.36  &  0.08  & -1.45  &  0.10  & -1.72  &  0.20  & -1.25  &  0.10  & -1.54  &  0.08  \\
191.46 &  29.84 & 147.00 &  87.02 & 2457   & 2472   & -1.88  &  0.17  & -1.95  &  0.15  & -1.89  &  0.16  & -1.75  &  0.20  & -1.84  &  0.17  & -1.66  &  0.15  \\
 43.58 &  34.33 & 150.00 & -22.00 & 2378   & 2398   &    $\cdots$  &    $\cdots$  & -0.95  &  0.15  &    $\cdots$  &    $\cdots$  & -0.95  &  0.15  &    $\cdots$  &    $\cdots$  & -0.95  &  0.15  \\
116.19 &  66.11 & 150.00 &  30.00 & 2939   & 2944   &    $\cdots$  &    $\cdots$  & -1.53  &  0.08  &    $\cdots$  &    $\cdots$  & -1.53  &  0.08  & -1.56  &  0.08  & -1.30  &  0.10  \\
 26.00 &   0.00 & 150.04 & -60.08 & 1906   & 1907   & -1.66  &  0.14  & -2.05  &  0.14  & -1.85  &  0.17  & -1.55  &  0.07  & -1.92  &  0.16  & -1.74  &  0.14  \\
146.38 &  62.07 & 150.92 &  43.62 & 2383   & 2403   &    $\cdots$  &    $\cdots$  & -1.84  &  0.17  & -1.65  &  0.15  & -1.92  &  0.16  & -1.78  &  0.19  & -1.64  &  0.19  \\
182.39 &  39.97 & 154.34 &  74.50 & 2452   & 2467   & -1.80  &  0.18  & -1.77  &  0.19  & -1.95  &  0.15  & -1.80  &  0.19  & -1.88  &  0.17  & -1.43  &  0.10  \\
 33.20 &   6.62 & 156.16 & -50.93 & 2306   & 2321   & -1.83  &  0.16  & -1.68  &  0.15  & -1.81  &  0.18  & -1.58  &  0.12  & -1.81  &  0.18  & -1.35  &  0.10  \\
 24.27 &  -9.45 & 156.44 & -69.30 & 1914   & 1915   & -1.65  &  0.15  & -1.52  &  0.07  & -1.77  &  0.19  & -1.42  &  0.08  & -1.74  &  0.19  & -1.44  &  0.09  \\
 25.28 &  -9.39 & 158.75 & -68.73 & 2850   & 2865   & -1.82  &  0.18  & -1.48  &  0.08  & -1.82  &  0.18  & -1.43  &  0.08  & -1.67  &  0.14  & -1.13  &  0.13  \\
144.67 &  52.86 & 163.48 &  46.20 & 2384   & 2404   &    $\cdots$  &    $\cdots$  & -1.86  &  0.17  & -1.88  &  0.17  & -1.77  &  0.19  & -1.95  &  0.15  & -1.77  &  0.19  \\
 45.24 &   5.74 & 171.39 & -44.61 & 2307   & 2322   &    $\cdots$  &    $\cdots$  & -1.67  &  0.13  & -1.79  &  0.19  & -1.34  &  0.09  & -1.76  &  0.18  & -1.38  &  0.10  \\
158.57 &  44.34 & 171.74 &  57.63 & 2557   & 2567   & -1.89  &  0.16  & -1.88  &  0.17  & -1.80  &  0.18  & -1.94  &  0.16  & -1.88  &  0.17  & -1.69  &  0.17  \\
 48.25 &   5.48 & 174.65 & -42.75 & 2335   & 2340   &    $\cdots$  &    $\cdots$  & -1.58  &  0.11  & -1.53  &  0.08  & -1.47  &  0.08  & -1.59  &  0.14  & -1.34  &  0.11  \\
 51.24 &   5.20 & 177.71 & -40.80 & 2334   & 2339   &    $\cdots$  &    $\cdots$  & -1.44  &  0.08  & -1.79  &  0.14  & -1.58  &  0.12  & -1.54  &  0.07  & -1.14  &  0.14  \\
 57.20 &  10.31 & 178.00 & -33.00 & 2679   & 2697   &    $\cdots$  &    $\cdots$  & -1.14  &  0.11  &    $\cdots$  &    $\cdots$  & -1.14  &  0.11  & -1.16  &  0.11  & -1.05  &  0.14  \\
113.49 &  40.89 & 178.00 &  25.00 & 2683   & 2701   &    $\cdots$  &    $\cdots$  & -1.11  &  0.12  &    $\cdots$  &    $\cdots$  & -1.11  &  0.12  &    $\cdots$  &    $\cdots$  & -1.11  &  0.12  \\
166.97 &  38.59 & 178.45 &  65.54 & 2856   & 2871   & -1.76  &  0.19  & -1.84  &  0.17  & -1.74  &  0.19  & -1.77  &  0.18  & -1.85  &  0.17  & -1.61  &  0.17  \\
 37.40 &  -8.47 & 178.72 & -60.22 & 2047   & 2067   & -1.76  &  0.19  & -1.66  &  0.14  & -1.83  &  0.18  & -1.60  &  0.13  & -1.79  &  0.18  & -1.42  &  0.09  \\
 47.00 &   0.00 & 179.01 & -47.44 & 2048   & 2068   &    $\cdots$  &    $\cdots$  & -1.67  &  0.15  & -1.69  &  0.18  & -1.55  &  0.07  & -1.72  &  0.20  & -1.58  &  0.11  \\
111.29 &  37.62 & 180.89 &  22.44 & 2941   & 2946   &    $\cdots$  &    $\cdots$  & -0.90  &  0.13  &    $\cdots$  &    $\cdots$  & -0.90  &  0.13  &    $\cdots$  &    $\cdots$  & -0.90  &  0.13  \\
112.51 &  35.99 & 182.90 &  22.87 & 2053   & 2073   &    $\cdots$  &    $\cdots$  & -0.74  &  0.11  &    $\cdots$  &    $\cdots$  & -0.74  &  0.11  &    $\cdots$  &    $\cdots$  & -0.74  &  0.11  \\
 53.00 &   0.00 & 184.53 & -42.87 & 2049   & 2069   &    $\cdots$  &    $\cdots$  & -1.62  &  0.16  & -1.76  &  0.19  & -1.55  &  0.07  & -1.69  &  0.18  & -1.34  &  0.11  \\
134.44 &  37.13 & 185.88 &  40.31 & 2380   & 2400   &    $\cdots$  &    $\cdots$  & -1.68  &  0.16  & -1.77  &  0.19  & -1.67  &  0.14  & -1.70  &  0.20  & -1.86  &  0.17  \\
110.74 &  31.44 & 187.00 &  20.00 & 2677   & 2695   &    $\cdots$  &    $\cdots$  & -1.21  &  0.13  &    $\cdots$  &    $\cdots$  & -1.21  &  0.13  &    $\cdots$  &    $\cdots$  & -1.21  &  0.13  \\
152.52 &  35.29 & 189.36 &  54.80 & 2387   & 2407   & -1.55  &  0.08  & -1.77  &  0.19  & -1.66  &  0.14  & -1.77  &  0.18  & -1.69  &  0.17  & -1.72  &  0.17  \\
 55.43 &  -6.41 & 193.71 & -44.60 & 2050   & 2070   &    $\cdots$  &    $\cdots$  & -1.68  &  0.16  & -1.70  &  0.19  & -1.57  &  0.09  & -1.65  &  0.15  & -1.36  &  0.09  \\
 59.42 &  -5.86 & 195.91 & -40.94 & 2051   & 2071   &    $\cdots$  &    $\cdots$  & -1.70  &  0.20  & -1.64  &  0.17  & -1.75  &  0.18  & -1.70  &  0.20  & -1.79  &  0.16  \\
144.00 &  30.05 & 197.01 &  47.32 & 2889   & 2914   &    $\cdots$  &    $\cdots$  & -2.04  &  0.14  & -1.94  &  0.16  & -1.87  &  0.17  & -2.12  &  0.12  & -1.47  &  0.08  \\
118.00 &  23.20 & 197.73 &  23.16 & 2891   & 2916   &    $\cdots$  &    $\cdots$  & -1.12  &  0.11  &    $\cdots$  &    $\cdots$  & -1.12  &  0.11  &    $\cdots$  &    $\cdots$  & -1.12  &  0.11  \\
116.00 &  18.18 & 201.97 &  19.54 & 2054   & 2074   &    $\cdots$  &    $\cdots$  & -1.33  &  0.12  &    $\cdots$  &    $\cdots$  & -1.33  &  0.12  &    $\cdots$  &    $\cdots$  & -1.33  &  0.12  \\
 71.40 &  -5.68 & 203.00 & -30.48 &   $\cdots$   & 2942   &    $\cdots$  &    $\cdots$  & -1.31  &  0.09  &    $\cdots$  &    $\cdots$  & -1.31  &  0.09  & -1.43  &  0.08  & -1.23  &  0.10  \\
152.38 &  25.93 & 205.39 &  53.92 & 2386   & 2406   & -1.47  &  0.08  & -1.65  &  0.15  & -1.62  &  0.15  & -1.57  &  0.10  & -1.63  &  0.16  & -1.43  &  0.08  \\
156.53 &  17.74 & 220.87 &  55.27 & 2853   & 2868   & -1.92  &  0.16  & -1.67  &  0.14  & -1.89  &  0.16  & -1.61  &  0.14  & -1.83  &  0.18  & -1.49  &  0.07  \\
141.56 &   7.30 & 225.30 &  37.58 & 2382   & 2402   &    $\cdots$  &    $\cdots$  & -1.92  &  0.16  & -1.72  &  0.19  & -1.92  &  0.16  & -1.86  &  0.17  & -1.84  &  0.18  \\
169.09 &  19.29 & 227.63 &  66.83 & 2857   & 2872   & -1.80  &  0.18  & -1.82  &  0.18  & -1.84  &  0.17  & -1.78  &  0.18  & -1.81  &  0.18  & -1.67  &  0.10  \\
127.96 &  -4.33 & 229.00 &  20.00 & 2807   & 2828   &    $\cdots$  &    $\cdots$  & -0.86  &  0.13  &    $\cdots$  &    $\cdots$  & -0.86  &  0.13  &    $\cdots$  &    $\cdots$  & -0.86  &  0.13  \\
156.63 &   8.82 & 234.18 &  51.20 & 2854   & 2869   & -1.76  &  0.19  & -1.79  &  0.18  & -1.76  &  0.19  & -1.87  &  0.17  & -1.71  &  0.20  & -1.63  &  0.21  \\
150.00 &   0.00 & 239.10 &  40.72 & 2852   & 2867   & -1.24  &  0.10  & -1.80  &  0.18  & -1.67  &  0.14  & -1.72  &  0.19  & -1.73  &  0.19  & -1.68  &  0.11  \\
181.81 &  19.97 & 245.85 &  77.61 & 2893   & 2918   & -1.90  &  0.16  & -1.74  &  0.19  & -1.87  &  0.17  & -1.86  &  0.17  & -1.87  &  0.17  & -1.64  &  0.20  \\
168.77 &   9.61 & 245.98 &  61.30 & 2393   & 2413   & -1.71  &  0.20  & -1.83  &  0.18  & -1.84  &  0.17  & -1.58  &  0.11  & -1.77  &  0.19  & -1.65  &  0.15  \\
162.00 &   0.00 & 250.28 &  49.82 & 2389   & 2409   & -1.82  &  0.18  & -1.63  &  0.16  & -1.81  &  0.18  & -1.56  &  0.09  & -1.77  &  0.19  & -1.56  &  0.09  \\
174.00 &   0.00 & 266.09 &  57.37 & 2862   & 2877   & -1.76  &  0.19  & -1.93  &  0.16  & -1.77  &  0.19  & -1.85  &  0.18  & -1.77  &  0.19  & -1.81  &  0.14  \\
180.94 &   9.98 & 267.43 &  69.50 & 2963   & 2965   & -1.98  &  0.15  & -1.72  &  0.20  & -1.88  &  0.17  & -1.65  &  0.15  & -1.86  &  0.17  & -1.49  &  0.10  \\
167.16 & -16.21 & 270.00 &  40.00 & 2690   & 2708   & -1.70  &  0.20  & -1.89  &  0.17  & -1.73  &  0.19  & -1.60  &  0.16  & -1.53  &  0.08  & -2.06  &  0.16  \\
169.73 & -11.87 & 270.00 &  45.00 & 2859   & 2874   & -1.69  &  0.17  & -1.54  &  0.07  & -1.70  &  0.20  & -1.41  &  0.08  & -1.68  &  0.17  & -1.57  &  0.13  \\
172.22 &  -7.52 & 270.00 &  50.00 & 2861   & 2876   & -1.77  &  0.19  & -1.75  &  0.19  & -1.71  &  0.20  & -1.63  &  0.21  & -1.80  &  0.18  & -1.51  &  0.09  \\
181.00 &   0.00 & 278.20 &  60.57 & 2892   & 2917   & -2.01  &  0.14  & -1.38  &  0.08  & -1.87  &  0.17  & -1.58  &  0.12  & -1.87  &  0.17  & -1.06  &  0.15  \\
186.00 &   0.00 & 288.15 &  62.08 & 2558   & 2568   & -1.60  &  0.14  & -1.56  &  0.09  & -1.64  &  0.16  & -1.38  &  0.09  & -1.75  &  0.19  & -1.09  &  0.14  \\
189.00 &   0.00 & 294.52 &  62.62 & 2895   & 2920   & -1.79  &  0.18  & -1.72  &  0.19  & -1.73  &  0.19  & -1.53  &  0.08  & -1.74  &  0.19  & -1.52  &  0.09  \\
191.00 &  -2.50 & 299.18 &  60.32 & 2897   & 2922   & -1.89  &  0.17  & -1.55  &  0.07  & -1.90  &  0.16  & -1.41  &  0.10  & -1.82  &  0.17  & -1.00  &  0.16  \\
191.16 &  -7.83 & 300.00 &  55.00 & 2689   & 2707   & -1.98  &  0.16  & -1.53  &  0.07  & -1.95  &  0.15  & -1.40  &  0.10  & -1.93  &  0.16  & -0.89  &  0.14  \\
198.00 &   0.00 & 314.09 &  62.43 & 2901   & 2926   & -1.84  &  0.16  & -1.47  &  0.09  & -1.71  &  0.20  & -1.51  &  0.09  & -1.71  &  0.19  &    $\cdots$  &    $\cdots$  \\
194.57 &  19.74 & 315.26 &  82.45 & 2899   & 2924   & -2.07  &  0.13  & -1.65  &  0.14  & -1.94  &  0.15  & -1.35  &  0.09  & -1.93  &  0.16  & -1.06  &  0.15  \\
205.28 &   9.39 & 338.75 &  68.73 & 2903   & 2928   & -1.82  &  0.18  & -1.95  &  0.16  & -1.78  &  0.18  & -1.92  &  0.15  & -1.78  &  0.18  &    $\cdots$  &    $\cdots$  \\
217.40 &   8.47 & 358.72 &  60.22 & 2908   & 2933   & -1.80  &  0.17  & -1.43  &  0.10  & -1.77  &  0.18  & -1.97  &  0.15  & -1.80  &  0.19  &    $\cdots$  &    $\cdots$
\enddata
\tablenotetext{a}{In/out split at $d \sim 12.1$ kpc}
\tablenotetext{b}{In/out split at $d \sim 14.1$ kpc}
\tablenotetext{c}{In/out split at $d \sim 16.8$ kpc}
\end{deluxetable}
\clearpage % emulateapj
%\end{landscape} % emulateapj

\clearpage
\LongTables % emulateapj
%\begin{landscape} % emulateapj
\begin{deluxetable}{cccccccccccccccccc}
%\tabletypesize{\tiny} % aastex
%\setlength{\tabcolsep}{0.02in} % aastex
%\rotate % aastex
\tablecaption{Spatial and Radial Distribution of [$\alpha$/Fe] in the Smooth Component of the Halo\label{tbl-2}}
\tablewidth{0pt}
\tablehead{\colhead{RA} & \colhead{Dec} & \colhead{l} &
\colhead{b} & \colhead{bplate} & \colhead{fplate} &
\colhead{[$\alpha$/Fe]$_{\mathrm{in}}$}\tablenotemark{a} & \colhead{err} &
\colhead{[$\alpha$/Fe]$_{\mathrm{out}}$}\tablenotemark{a} & \colhead{err} &
\colhead{[$\alpha$/Fe]$_{\mathrm{in}}$}\tablenotemark{b} & \colhead{err} &
\colhead{[$\alpha$/Fe]$_{\mathrm{out}}$}\tablenotemark{b} & \colhead{err} &
\colhead{[$\alpha$/Fe]$_{\mathrm{in}}$}\tablenotemark{c} & \colhead{err} &
\colhead{[$\alpha$/Fe]$_{\mathrm{out}}$}\tablenotemark{c} & \colhead{err}\\
\colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} &
\colhead{(deg)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{}}
\startdata
207.22 &  18.62 &   3.16 &  74.29 & 2905   & 2930   &  0.37  &  0.07  &  0.44  &  0.12  &  0.42  &  0.06  &  0.43  &  0.22  &  0.43  &  0.06  &  0.43  &  0.22  \\
229.44 &   7.18 &   9.84 &  50.00 & 2724   & 2739   &  0.26  &  0.16  &  0.45  &  0.14  &  0.22  &  0.14  & $\cdots$  & $\cdots$  &  0.43  &  0.14  & $\cdots$  & $\cdots$  \\
243.77 &  16.67 &  31.37 &  41.94 & 2177   & 2188   &  0.45  &  0.22  &  0.48  &  0.17  &  0.44  &  0.22  & $\cdots$  & $\cdots$  &  0.47  &  0.21  & $\cdots$  & $\cdots$  \\
238.51 &  26.52 &  42.88 &  49.49 & 2459   & 2474   &  0.29  &  0.12  &  0.21  &  0.21  &  0.37  &  0.11  &  0.12  &  0.22  &  0.21  &  0.11  & $\cdots$  & $\cdots$  \\
253.12 &  23.95 &  43.95 &  36.06 & 2180   & 2191   &  0.29  &  0.16  &  0.44  &  0.22  &  0.32  &  0.15  & $\cdots$  & $\cdots$  &  0.32  &  0.15  & $\cdots$  & $\cdots$  \\
320.56 &  -7.18 &  44.84 & -36.65 & 2305   & 2320   &  0.18  &  0.22  &  0.13  &  0.15  &  0.22  &  0.22  & $\cdots$  & $\cdots$  &  0.11  &  0.22  & $\cdots$  & $\cdots$  \\
311.00 &   0.00 &  46.64 & -24.82 & 1908   & 1909   &  0.46  &  0.17  &  0.17  &  0.13  &  0.44  &  0.22  & $\cdots$  & $\cdots$  &  0.44  &  0.22  & $\cdots$  & $\cdots$  \\
261.18 &  27.01 &  50.00 &  30.00 & 2182   & 2193   &  0.39  &  0.15  &  0.04  &  0.18  &  0.31  &  0.18  & $\cdots$  & $\cdots$  &  0.30  &  0.18  & $\cdots$  & $\cdots$  \\
271.61 &  23.67 &  50.00 &  20.00 & 2184   & 2195   &  0.43  &  0.21  & $\cdots$  & $\cdots$  &  0.43  &  0.21  & $\cdots$  & $\cdots$  &  0.40  &  0.22  & $\cdots$  & $\cdots$  \\
317.00 &   0.00 &  50.11 & -29.97 & 1918   & 1919   &  0.39  &  0.22  & $\cdots$  & $\cdots$  &  0.34  &  0.22  & $\cdots$  & $\cdots$  &  0.34  &  0.22  & $\cdots$  & $\cdots$  \\
226.36 &  32.20 &  51.02 &  60.57 & 2910   & 2935   &  0.42  &  0.14  &  0.47  &  0.16  &  0.35  &  0.14  &  0.48  &  0.22  &  0.42  &  0.13  & $\cdots$  & $\cdots$  \\
263.11 &  33.16 &  57.36 &  30.08 & 2253   & 2262   &  0.31  &  0.13  &  0.47  &  0.21  &  0.36  &  0.13  &  0.46  &  0.15  &  0.36  &  0.12  & $\cdots$  & $\cdots$  \\
319.01 &  10.54 &  61.22 & -25.64 & 1890   & 1891   &  0.16  &  0.16  &  0.40  &  0.16  &  0.31  &  0.14  &  0.04  &  0.21  &  0.20  &  0.15  & $\cdots$  & $\cdots$  \\
344.72 &  -9.39 &  61.32 & -58.07 & 1910   & 1911   &  0.19  &  0.12  &  0.24  &  0.21  &  0.18  &  0.10  &  0.30  &  0.17  &  0.26  &  0.08  & $\cdots$  & $\cdots$  \\
254.92 &  39.65 &  63.60 &  37.73 & 2181   & 2192   &  0.38  &  0.20  &  0.12  &  0.13  &  0.43  &  0.18  &  0.14  &  0.22  &  0.43  &  0.17  & $\cdots$  & $\cdots$  \\
231.38 &  39.43 &  63.98 &  55.84 & 2911   & 2936   &  0.36  &  0.14  &  0.06  &  0.16  &  0.26  &  0.14  &  0.01  &  0.13  &  0.33  &  0.15  &  0.00  &  0.22  \\
212.81 &  36.58 &  67.14 &  70.65 & 2906   & 2931   &  0.37  &  0.06  &  0.33  &  0.09  &  0.34  &  0.06  &  0.25  &  0.13  &  0.28  &  0.06  &  0.10  &  0.17  \\
332.78 &   6.36 &  67.76 & -38.78 & 2308   & 2323   &  0.36  &  0.11  &  0.22  &  0.17  &  0.44  &  0.13  &  0.15  &  0.16  &  0.36  &  0.12  &  0.22  &  0.10  \\
341.00 &   0.00 &  69.20 & -49.10 & 1900   & 1901   &  0.28  &  0.11  &  0.49  &  0.22  &  0.32  &  0.10  &  0.48  &  0.22  &  0.37  &  0.09  & $\cdots$  & $\cdots$  \\
263.44 &  44.15 &  70.00 &  32.00 & 2799   & 2820   &  0.22  &  0.10  &  0.30  &  0.21  &  0.20  &  0.10  &  0.24  &  0.21  &  0.22  &  0.10  &  0.23  &  0.19  \\
332.50 &  21.47 &  80.06 & -27.66 & 2251   & 2260   &  0.30  &  0.16  &  0.15  &  0.22  &  0.30  &  0.21  &  0.15  &  0.13  &  0.40  &  0.19  &  0.15  &  0.13  \\
344.84 &   7.05 &  80.43 & -46.37 & 2310   & 2325   &  0.37  &  0.11  &  0.44  &  0.17  &  0.36  &  0.08  &  0.18  &  0.22  &  0.36  &  0.08  & -0.02  &  0.22  \\
340.25 &  13.68 &  81.04 & -38.36 & 1892   & 1893   &  0.26  &  0.08  &  0.18  &  0.12  &  0.12  &  0.07  &  0.44  &  0.13  &  0.13  &  0.08  & $\cdots$  & $\cdots$  \\
231.76 &  49.88 &  81.08 &  52.66 & 2449   & 2464   &  0.32  &  0.07  &  0.28  &  0.17  &  0.24  &  0.07  &  0.42  &  0.21  &  0.30  &  0.07  &  0.45  &  0.15  \\
242.51 &  52.37 &  81.35 &  45.48 & 2176   & 2187   &  0.23  &  0.07  &  0.25  &  0.07  &  0.25  &  0.06  &  0.24  &  0.11  &  0.25  &  0.06  &  0.16  &  0.16  \\
217.15 &  45.26 &  82.47 &  63.49 & 2907   & 2932   &  0.21  &  0.09  &  0.41  &  0.08  &  0.32  &  0.06  &  0.42  &  0.13  &  0.41  &  0.06  &  0.51  &  0.16  \\
340.97 &  23.07 &  88.35 & -31.10 & 2252   & 2261   &  0.21  &  0.22  &  0.31  &  0.14  &  0.36  &  0.13  &  0.19  &  0.21  &  0.35  &  0.16  &  0.25  &  0.22  \\
356.00 &   0.00 &  89.32 & -58.40 & 1902   & 1903   &  0.22  &  0.09  &  0.38  &  0.11  &  0.31  &  0.08  &  0.25  &  0.22  &  0.38  &  0.07  &  0.10  &  0.22  \\
247.15 &  62.85 &  94.00 &  40.00 & 2550   & 2560   &  0.20  &  0.07  &  0.17  &  0.14  &  0.20  &  0.06  &  0.22  &  0.21  &  0.20  &  0.06  &  0.32  &  0.16  \\
262.57 &  64.37 &  94.00 &  33.00 & 2551   & 2561   &  0.41  &  0.17  &  0.42  &  0.13  &  0.34  &  0.18  &  0.40  &  0.21  &  0.40  &  0.17  &  0.48  &  0.15  \\
354.52 &   8.71 &  94.00 & -50.00 & 2622   & 2628   &  0.37  &  0.09  &  0.26  &  0.14  &  0.42  &  0.08  &  0.37  &  0.16  &  0.34  &  0.07  & $\cdots$  & $\cdots$  \\
347.53 &  22.12 &  94.00 & -35.00 & 2623   & 2629   &  0.21  &  0.14  &  0.18  &  0.21  &  0.18  &  0.20  &  0.23  &  0.16  &  0.17  &  0.11  &  0.33  &  0.13  \\
  1.02 &  -4.82 &  94.00 & -65.00 & 2624   & 2630   &  0.30  &  0.07  &  0.27  &  0.10  &  0.34  &  0.06  &  0.09  &  0.12  &  0.40  &  0.06  &  0.07  &  0.22  \\
342.14 &  30.88 &  94.00 & -25.00 & 2621   & 2627   & $\cdots$  & $\cdots$  &  0.23  &  0.22  &  0.33  &  0.22  &  0.20  &  0.22  &  0.26  &  0.22  &  0.06  &  0.20  \\
355.69 &  14.81 &  99.18 & -44.87 & 1894   & 1895   &  0.17  &  0.10  &  0.28  &  0.13  &  0.32  &  0.07  &  0.07  &  0.16  &  0.32  &  0.07  & $\cdots$  & $\cdots$  \\
217.73 &  58.24 & 100.60 &  54.36 & 2539   & 2547   &  0.25  &  0.09  &  0.18  &  0.12  &  0.33  &  0.09  &  0.02  &  0.15  &  0.37  &  0.08  &  0.25  &  0.15  \\
214.83 &  56.35 & 100.68 &  56.81 & 2447   & 2462   &  0.34  &  0.06  &  0.17  &  0.06  &  0.36  &  0.07  &  0.06  &  0.10  &  0.23  &  0.07  &  0.17  &  0.14  \\
  6.02 & -10.00 & 100.99 & -71.69 & 1912   & 1913   &  0.22  &  0.09  &  0.21  &  0.19  &  0.26  &  0.07  &  0.09  &  0.22  &  0.20  &  0.06  &  0.08  &  0.22  \\
197.96 &  39.27 & 104.92 &  77.13 & 2900   & 2925   &  0.43  &  0.06  &  0.30  &  0.06  &  0.44  &  0.06  &  0.14  &  0.10  &  0.39  &  0.06  &  0.18  &  0.15  \\
  1.25 &  24.95 & 109.77 & -36.73 & 2801   & 2822   &  0.28  &  0.22  &  0.15  &  0.09  &  0.12  &  0.11  &  0.26  &  0.11  &  0.04  &  0.10  &  0.29  &  0.22  \\
358.26 &  36.40 & 110.00 & -25.00 & 1880   & 1881   & $\cdots$  & $\cdots$  &  0.05  &  0.10  & $\cdots$  & $\cdots$  &  0.05  &  0.10  &  0.17  &  0.17  &  0.13  &  0.11  \\
357.30 &  39.30 & 110.00 & -22.00 & 1882   & 1883   & $\cdots$  & $\cdots$  &  0.13  &  0.22  & $\cdots$  & $\cdots$  &  0.13  &  0.22  &  0.06  &  0.22  &  0.04  &  0.21  \\
311.16 &  76.18 & 110.00 &  20.00 & 2179   & 2190   & $\cdots$  & $\cdots$  &  0.18  &  0.22  & $\cdots$  & $\cdots$  &  0.18  &  0.22  &  0.26  &  0.19  &  0.02  &  0.19  \\
  0.64 &  28.14 & 110.00 & -33.50 & 2803   & 2824   & $\cdots$  & $\cdots$  &  0.37  &  0.08  &  0.13  &  0.15  &  0.39  &  0.20  &  0.38  &  0.12  &  0.30  &  0.22  \\
  9.03 &   7.48 & 116.28 & -55.19 & 2312   & 2327   &  0.39  &  0.07  &  0.27  &  0.10  &  0.35  &  0.06  &  0.34  &  0.13  &  0.39  &  0.06  &  0.25  &  0.21  \\
202.79 &  66.49 & 116.77 &  50.16 & 2445   & 2460   &  0.38  &  0.07  &  0.26  &  0.07  &  0.34  &  0.07  &  0.32  &  0.10  &  0.30  &  0.07  &  0.18  &  0.13  \\
 11.00 &   0.00 & 118.86 & -62.81 & 1904   & 1905   &  0.38  &  0.06  &  0.25  &  0.10  &  0.36  &  0.06  &  0.00  &  0.20  &  0.36  &  0.06  &  0.36  &  0.22  \\
 10.51 &  24.90 & 120.23 & -37.92 & 2038   & 2058   &  0.15  &  0.14  &  0.30  &  0.06  &  0.17  &  0.08  &  0.11  &  0.09  &  0.34  &  0.06  &  0.15  &  0.15  \\
 11.21 &  14.92 & 120.55 & -47.93 & 1896   & 1897   &  0.49  &  0.10  &  0.14  &  0.11  &  0.44  &  0.09  &  0.13  &  0.14  &  0.37  &  0.08  &  0.06  &  0.16  \\
192.96 &  59.76 & 122.84 &  57.37 & 2446   & 2461   &  0.41  &  0.07  &  0.28  &  0.07  &  0.44  &  0.07  &  0.34  &  0.08  &  0.41  &  0.06  &  0.21  &  0.12  \\
192.75 &  49.74 & 123.11 &  67.39 & 2898   & 2923   &  0.25  &  0.07  &  0.32  &  0.07  &  0.41  &  0.07  &  0.33  &  0.13  &  0.38  &  0.07  &  0.33  &  0.21  \\
 17.86 &  15.60 & 130.00 & -47.00 & 2804   & 2825   &  0.37  &  0.12  &  0.31  &  0.09  &  0.32  &  0.08  &  0.28  &  0.12  &  0.42  &  0.08  &  0.50  &  0.22  \\
 19.14 &  25.74 & 130.00 & -36.79 & 2040   & 2060   & $\cdots$  & $\cdots$  &  0.27  &  0.10  &  0.21  &  0.12  &  0.13  &  0.14  &  0.24  &  0.11  &  0.13  &  0.22  \\
 21.15 &  38.63 & 130.00 & -23.79 & 2042   & 2062   & $\cdots$  & $\cdots$  &  0.12  &  0.22  & $\cdots$  & $\cdots$  &  0.12  &  0.22  &  0.14  &  0.22  &  0.06  &  0.22  \\
127.07 &  83.27 & 130.00 &  29.71 & 2541   & 2549   & $\cdots$  & $\cdots$  &  0.15  &  0.18  &  0.40  &  0.10  &  0.15  &  0.18  &  0.18  &  0.19  &  0.26  &  0.22  \\
172.12 &  66.98 & 134.92 &  48.17 & 2858   & 2873   &  0.48  &  0.07  &  0.41  &  0.06  &  0.39  &  0.06  &  0.40  &  0.08  &  0.37  &  0.07  &  0.49  &  0.21  \\
 24.72 &  23.70 & 136.73 & -37.90 & 2044   & 2064   & $\cdots$  & $\cdots$  &  0.38  &  0.14  &  0.37  &  0.17  &  0.43  &  0.14  &  0.32  &  0.11  &  0.13  &  0.22  \\
 21.13 &   7.21 & 137.25 & -54.74 & 2314   & 2329   &  0.31  &  0.06  &  0.42  &  0.07  &  0.27  &  0.07  &  0.29  &  0.11  &  0.35  &  0.06  &  0.01  &  0.15  \\
181.89 &  49.96 & 140.22 &  65.67 & 2894   & 2919   &  0.30  &  0.07  &  0.29  &  0.07  &  0.33  &  0.07  &  0.21  &  0.08  &  0.26  &  0.07  &  0.43  &  0.18  \\
 18.70 &  -9.72 & 141.60 & -71.74 & 2849   & 2864   &  0.39  &  0.06  &  0.16  &  0.08  &  0.35  &  0.06  &  0.13  &  0.18  &  0.43  &  0.06  &  0.19  &  0.21  \\
 26.67 &  13.98 & 142.70 & -46.76 & 1898   & 1899   &  0.31  &  0.16  &  0.35  &  0.07  &  0.43  &  0.06  &  0.36  &  0.09  &  0.32  &  0.06  &  0.47  &  0.22  \\
169.30 &  59.05 & 143.49 &  54.16 & 2394   & 2414   &  0.26  &  0.07  &  0.28  &  0.06  &  0.25  &  0.06  &  0.27  &  0.08  &  0.33  &  0.06  &  0.17  &  0.21  \\
 32.23 &  22.52 & 145.47 & -36.94 & 2046   & 2066   & $\cdots$  & $\cdots$  &  0.27  &  0.19  &  0.19  &  0.22  &  0.41  &  0.12  &  0.16  &  0.21  &  0.21  &  0.21  \\
191.46 &  29.84 & 147.00 &  87.02 & 2457   & 2472   &  0.41  &  0.06  &  0.36  &  0.08  &  0.31  &  0.06  &  0.26  &  0.12  &  0.44  &  0.06  &  0.22  &  0.13  \\
 43.58 &  34.33 & 150.00 & -22.00 & 2378   & 2398   & $\cdots$  & $\cdots$  &  0.02  &  0.21  & $\cdots$  & $\cdots$  &  0.02  &  0.21  & $\cdots$  & $\cdots$  &  0.02  &  0.21  \\
116.19 &  66.11 & 150.00 &  30.00 & 2939   & 2944   & $\cdots$  & $\cdots$  &  0.24  &  0.15  & $\cdots$  & $\cdots$  &  0.24  &  0.15  &  0.18  &  0.16  &  0.16  &  0.21  \\
 26.00 &   0.00 & 150.04 & -60.08 & 1906   & 1907   &  0.32  &  0.08  &  0.43  &  0.06  &  0.30  &  0.06  &  0.36  &  0.18  &  0.35  &  0.06  &  0.35  &  0.16  \\
146.38 &  62.07 & 150.92 &  43.62 & 2383   & 2403   & $\cdots$  & $\cdots$  &  0.30  &  0.06  &  0.32  &  0.07  &  0.38  &  0.07  &  0.31  &  0.07  &  0.20  &  0.10  \\
182.39 &  39.97 & 154.34 &  74.50 & 2452   & 2467   &  0.32  &  0.07  &  0.18  &  0.07  &  0.30  &  0.06  &  0.12  &  0.11  &  0.28  &  0.06  &  0.14  &  0.22  \\
 33.20 &   6.62 & 156.16 & -50.93 & 2306   & 2321   &  0.34  &  0.14  &  0.33  &  0.08  &  0.25  &  0.07  &  0.27  &  0.16  &  0.23  &  0.07  &  0.10  &  0.22  \\
 24.27 &  -9.45 & 156.44 & -69.30 & 1914   & 1915   &  0.30  &  0.07  &  0.32  &  0.15  &  0.28  &  0.07  &  0.17  &  0.20  &  0.29  &  0.07  &  0.17  &  0.21  \\
 25.28 &  -9.39 & 158.75 & -68.73 & 2850   & 2865   &  0.32  &  0.07  &  0.20  &  0.15  &  0.38  &  0.07  &  0.21  &  0.17  &  0.35  &  0.09  &  0.30  &  0.22  \\
144.67 &  52.86 & 163.48 &  46.20 & 2384   & 2404   & $\cdots$  & $\cdots$  &  0.29  &  0.06  &  0.22  &  0.06  &  0.34  &  0.07  &  0.19  &  0.06  &  0.27  &  0.11  \\
 45.24 &   5.74 & 171.39 & -44.61 & 2307   & 2322   & $\cdots$  & $\cdots$  &  0.17  &  0.08  &  0.30  &  0.11  &  0.28  &  0.20  &  0.27  &  0.10  &  0.29  &  0.21  \\
158.57 &  44.34 & 171.74 &  57.63 & 2557   & 2567   &  0.27  &  0.07  &  0.28  &  0.06  &  0.22  &  0.07  &  0.24  &  0.06  &  0.28  &  0.06  &  0.12  &  0.12  \\
 48.25 &   5.48 & 174.65 & -42.75 & 2335   & 2340   & $\cdots$  & $\cdots$  &  0.29  &  0.16  &  0.18  &  0.21  &  0.38  &  0.21  &  0.33  &  0.15  &  0.21  &  0.22  \\
 51.24 &   5.20 & 177.71 & -40.80 & 2334   & 2339   & $\cdots$  & $\cdots$  &  0.15  &  0.19  &  0.52  &  0.16  &  0.11  &  0.18  &  0.13  &  0.20  &  0.06  &  0.22  \\
 57.20 &  10.31 & 178.00 & -33.00 & 2679   & 2697   & $\cdots$  & $\cdots$  &  0.33  &  0.22  & $\cdots$  & $\cdots$  &  0.33  &  0.22  &  0.37  &  0.22  &  0.35  &  0.22  \\
113.49 &  40.89 & 178.00 &  25.00 & 2683   & 2701   & $\cdots$  & $\cdots$  &  0.16  &  0.22  & $\cdots$  & $\cdots$  &  0.16  &  0.22  & $\cdots$  & $\cdots$  &  0.16  &  0.22  \\
166.97 &  38.59 & 178.45 &  65.54 & 2856   & 2871   &  0.43  &  0.07  &  0.39  &  0.06  &  0.34  &  0.07  &  0.45  &  0.08  &  0.42  &  0.06  &  0.28  &  0.12  \\
 37.40 &  -8.47 & 178.72 & -60.22 & 2047   & 2067   &  0.36  &  0.07  &  0.21  &  0.08  &  0.27  &  0.07  &  0.16  &  0.11  &  0.28  &  0.07  &  0.17  &  0.21  \\
 47.00 &   0.00 & 179.01 & -47.44 & 2048   & 2068   & $\cdots$  & $\cdots$  &  0.35  &  0.08  &  0.35  &  0.07  &  0.29  &  0.15  &  0.34  &  0.07  &  0.41  &  0.17  \\
111.29 &  37.62 & 180.89 &  22.44 & 2941   & 2946   & $\cdots$  & $\cdots$  &  0.21  &  0.20  & $\cdots$  & $\cdots$  &  0.21  &  0.20  & $\cdots$  & $\cdots$  &  0.21  &  0.20  \\
112.51 &  35.99 & 182.90 &  22.87 & 2053   & 2073   & $\cdots$  & $\cdots$  &  0.15  &  0.14  & $\cdots$  & $\cdots$  &  0.15  &  0.14  & $\cdots$  & $\cdots$  &  0.15  &  0.14  \\
 53.00 &   0.00 & 184.53 & -42.87 & 2049   & 2069   & $\cdots$  & $\cdots$  &  0.38  &  0.07  &  0.26  &  0.10  &  0.34  &  0.19  &  0.29  &  0.08  &  0.37  &  0.22  \\
134.44 &  37.13 & 185.88 &  40.31 & 2380   & 2400   & $\cdots$  & $\cdots$  &  0.31  &  0.08  &  0.41  &  0.11  &  0.36  &  0.08  &  0.39  &  0.07  &  0.41  &  0.10  \\
110.74 &  31.44 & 187.00 &  20.00 & 2677   & 2695   & $\cdots$  & $\cdots$  &  0.54  &  0.22  & $\cdots$  & $\cdots$  &  0.54  &  0.22  & $\cdots$  & $\cdots$  &  0.54  &  0.22  \\
152.52 &  35.29 & 189.36 &  54.80 & 2387   & 2407   &  0.26  &  0.14  &  0.21  &  0.07  &  0.34  &  0.07  &  0.23  &  0.10  &  0.31  &  0.08  &  0.17  &  0.14  \\
 55.43 &  -6.41 & 193.71 & -44.60 & 2050   & 2070   & $\cdots$  & $\cdots$  &  0.20  &  0.08  &  0.15  &  0.09  &  0.35  &  0.13  &  0.13  &  0.07  &  0.25  &  0.21  \\
 59.42 &  -5.86 & 195.91 & -40.94 & 2051   & 2071   & $\cdots$  & $\cdots$  &  0.07  &  0.07  &  0.16  &  0.08  &  0.16  &  0.09  &  0.12  &  0.08  &  0.15  &  0.14  \\
144.00 &  30.05 & 197.01 &  47.32 & 2889   & 2914   & $\cdots$  & $\cdots$  &  0.35  &  0.06  &  0.41  &  0.06  &  0.30  &  0.06  &  0.33  &  0.06  &  0.15  &  0.19  \\
118.00 &  23.20 & 197.73 &  23.16 & 2891   & 2916   & $\cdots$  & $\cdots$  &  0.24  &  0.22  & $\cdots$  & $\cdots$  &  0.24  &  0.22  & $\cdots$  & $\cdots$  &  0.24  &  0.22  \\
116.00 &  18.18 & 201.97 &  19.54 & 2054   & 2074   & $\cdots$  & $\cdots$  &  0.25  &  0.22  & $\cdots$  & $\cdots$  &  0.25  &  0.22  & $\cdots$  & $\cdots$  &  0.25  &  0.22  \\
 71.40 &  -5.68 & 203.00 & -30.48 &$\cdots$   & 2942   & $\cdots$  & $\cdots$  &  0.31  &  0.18  & $\cdots$  & $\cdots$  &  0.31  &  0.18  &  0.32  &  0.19  &  0.10  &  0.21  \\
152.38 &  25.93 & 205.39 &  53.92 & 2386   & 2406   &  0.22  &  0.15  &  0.22  &  0.07  &  0.21  &  0.06  &  0.29  &  0.11  &  0.33  &  0.06  &  0.12  &  0.19  \\
156.53 &  17.74 & 220.87 &  55.27 & 2853   & 2868   &  0.40  &  0.06  &  0.25  &  0.08  &  0.29  &  0.06  &  0.15  &  0.07  &  0.41  &  0.07  &  0.16  &  0.18  \\
141.56 &   7.30 & 225.30 &  37.58 & 2382   & 2402   & $\cdots$  & $\cdots$  &  0.31  &  0.06  &  0.30  &  0.09  &  0.40  &  0.06  &  0.25  &  0.06  &  0.39  &  0.10  \\
169.09 &  19.29 & 227.63 &  66.83 & 2857   & 2872   &  0.32  &  0.07  &  0.39  &  0.07  &  0.29  &  0.06  &  0.42  &  0.10  &  0.34  &  0.07  &  0.48  &  0.11  \\
127.96 &  -4.33 & 229.00 &  20.00 & 2807   & 2828   & $\cdots$  & $\cdots$  &  0.14  &  0.18  & $\cdots$  & $\cdots$  &  0.14  &  0.18  & $\cdots$  & $\cdots$  &  0.14  &  0.18  \\
156.63 &   8.82 & 234.18 &  51.20 & 2854   & 2869   &  0.25  &  0.07  &  0.20  &  0.07  &  0.27  &  0.07  &  0.15  &  0.08  &  0.26  &  0.07  &  0.11  &  0.11  \\
150.00 &   0.00 & 239.10 &  40.72 & 2852   & 2867   &  0.13  &  0.21  &  0.33  &  0.07  &  0.28  &  0.08  &  0.44  &  0.09  &  0.31  &  0.07  &  0.38  &  0.12  \\
181.81 &  19.97 & 245.85 &  77.61 & 2893   & 2918   &  0.36  &  0.06  &  0.13  &  0.11  &  0.21  &  0.06  &  0.15  &  0.12  &  0.21  &  0.06  &  0.08  &  0.13  \\
168.77 &   9.61 & 245.98 &  61.30 & 2393   & 2413   &  0.13  &  0.07  &  0.33  &  0.07  &  0.19  &  0.06  &  0.44  &  0.12  &  0.28  &  0.07  &  0.48  &  0.11  \\
162.00 &   0.00 & 250.28 &  49.82 & 2389   & 2409   &  0.40  &  0.07  &  0.35  &  0.05  &  0.41  &  0.07  &  0.19  &  0.13  &  0.42  &  0.07  &  0.32  &  0.17  \\
174.00 &   0.00 & 266.09 &  57.37 & 2862   & 2877   &  0.20  &  0.07  &  0.26  &  0.09  &  0.22  &  0.07  &  0.31  &  0.11  &  0.22  &  0.07  &  0.15  &  0.16  \\
180.94 &   9.98 & 267.43 &  69.50 & 2963   & 2965   &  0.20  &  0.06  &  0.23  &  0.07  &  0.16  &  0.06  &  0.19  &  0.08  &  0.21  &  0.06  &  0.05  &  0.22  \\
167.16 & -16.21 & 270.00 &  40.00 & 2690   & 2708   &  0.37  &  0.12  &  0.20  &  0.10  &  0.31  &  0.10  &  0.20  &  0.15  &  0.29  &  0.14  &  0.07  &  0.13  \\
169.73 & -11.87 & 270.00 &  45.00 & 2859   & 2874   &  0.28  &  0.09  &  0.21  &  0.15  &  0.39  &  0.07  &  0.31  &  0.21  &  0.29  &  0.08  &  0.12  &  0.19  \\
172.22 &  -7.52 & 270.00 &  50.00 & 2861   & 2876   &  0.37  &  0.07  &  0.34  &  0.08  &  0.30  &  0.07  &  0.30  &  0.11  &  0.28  &  0.07  &  0.17  &  0.22  \\
181.00 &   0.00 & 278.20 &  60.57 & 2892   & 2917   &  0.35  &  0.07  &  0.26  &  0.20  &  0.42  &  0.06  &  0.25  &  0.17  &  0.41  &  0.06  &  0.11  &  0.22  \\
186.00 &   0.00 & 288.15 &  62.08 & 2558   & 2568   &  0.16  &  0.11  &  0.23  &  0.15  &  0.28  &  0.07  &  0.11  &  0.21  &  0.35  &  0.07  &  0.05  &  0.22  \\
189.00 &   0.00 & 294.52 &  62.62 & 2895   & 2920   &  0.26  &  0.08  &  0.27  &  0.11  &  0.35  &  0.07  &  0.36  &  0.21  &  0.37  &  0.07  &  0.46  &  0.22  \\
191.00 &  -2.50 & 299.18 &  60.32 & 2897   & 2922   &  0.13  &  0.10  &  0.41  &  0.19  &  0.25  &  0.08  &  0.28  &  0.22  &  0.27  &  0.08  &  0.44  &  0.22  \\
191.16 &  -7.83 & 300.00 &  55.00 & 2689   & 2707   &  0.18  &  0.09  &  0.25  &  0.18  &  0.27  &  0.08  &  0.21  &  0.22  &  0.19  &  0.08  &  0.08  &  0.19  \\
198.00 &   0.00 & 314.09 &  62.43 & 2901   & 2926   &  0.22  &  0.14  &  0.38  &  0.21  &  0.27  &  0.12  &  0.28  &  0.22  &  0.36  &  0.11  & $\cdots$  & $\cdots$  \\
194.57 &  19.74 & 315.26 &  82.45 & 2899   & 2924   &  0.25  &  0.06  &  0.23  &  0.08  &  0.27  &  0.06  &  0.28  &  0.21  &  0.29  &  0.06  &  0.20  &  0.22  \\
205.28 &   9.39 & 338.75 &  68.73 & 2903   & 2928   &  0.15  &  0.11  &  0.38  &  0.12  &  0.36  &  0.10  &  0.44  &  0.15  &  0.35  &  0.09  & $\cdots$  & $\cdots$  \\
217.40 &   8.47 & 358.72 &  60.22 & 2908   & 2933   &  0.30  &  0.13  &  0.07  &  0.22  &  0.30  &  0.13  &  0.27  &  0.14  &  0.30  &  0.12  & $\cdots$  & $\cdots$
\enddata
\tablenotetext{a}{In/out split at $d \sim 12.1$ kpc}
\tablenotetext{b}{In/out split at $d \sim 14.1$ kpc}
\tablenotetext{c}{In/out split at $d \sim 16.8$ kpc}
\end{deluxetable}
\clearpage % emulateapj
%\end{landscape} % emulateapj

\clearpage
\begin{deluxetable}{ccccc}
\tablecaption{Mean [Fe/H] in the Smooth Component of the Halo\label{tbl-3}}
\tablewidth{0pt}
\tablehead{\colhead{Volume} & \colhead{Mean [Fe/H]} & \colhead{err} &
\colhead{Mean [Fe/H] Above $|b| = 30^{\circ}$} & \colhead{err}}
\startdata
10.0 kpc $\lesssim d \lesssim$ 12.1 kpc & -1.77 & 0.12 & -1.78 & 0.12 \\
10.0 kpc $\lesssim d \lesssim$ 14.1 kpc & -1.78 & 0.12 & -1.79 & 0.11 \\
10.0 kpc $\lesssim d \lesssim$ 16.8 kpc & -1.72 & 0.12 & -1.77 & 0.12 \\
10.0 kpc $\lesssim d \lesssim$ 17.5 kpc & -1.65 & 0.13 & -1.75 & 0.12 \\
12.1 kpc $\lesssim d \lesssim$ 17.5 kpc & -1.58 & 0.13 & -1.69 & 0.12 \\
14.1 kpc $\lesssim d \lesssim$ 17.5 kpc & -1.55 & 0.13 & -1.63 & 0.12 \\
16.8 kpc $\lesssim d \lesssim$ 17.5 kpc & -1.45 & 0.13 & -1.53 & 0.13
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tablecaption{Spatial Autocorrelation in [Fe/H] in the Smooth Component of the Halo\label{tbl-4}}
\tablewidth{0pt}
\tablehead{\colhead{Volume} & \colhead{$I$} & \colhead{E$(I)$} &
\colhead{Var$(I)$} & \colhead{$p$-value}}
\startdata
10.0 kpc $\lesssim d \lesssim$ 12.1 kpc & -0.012 & -0.012 &  0.019 & 1.0e+00 \\
10.0 kpc $\lesssim d \lesssim$ 14.1 kpc &  0.018 & -0.010 &  0.016 & 8.2e-02 \\
10.0 kpc $\lesssim d \lesssim$ 16.8 kpc &  0.049 & -0.009 &  0.015 & 1.2e-04 \\
12.1 kpc $\lesssim d \lesssim$ 17.5 kpc &  0.110 & -0.009 &  0.015 & 4.4e-16 \\
14.1 kpc $\lesssim d \lesssim$ 17.5 kpc &  0.113 & -0.009 &  0.016 & 3.1e-15 \\
16.8 kpc $\lesssim d \lesssim$ 17.5 kpc &  0.077 & -0.010 &  0.018 & 1.3e-06
\enddata
\tablecomments{The five columns are: range in distance from the
Galactic center, Moran's $I$ statistic indicating the degree of spatial
autocorrelation in the data in Table~\ref{tbl-1}, the expected value
of Moran's $I$ statistic under the null hypothesis that there is no
spatial autocorrelation, the variance of the expected value under the
null hypothesis, and the probability that the null hypothesis applies
to the data in Table~\ref{tbl-1}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tablecaption{Spatial Autocorrelation in [Fe/H] Above $|b| = 30^{\circ}$ in the Smooth Component of the Halo\label{tbl-5}}
\tablewidth{0pt}
\tablehead{\colhead{Volume} & \colhead{$I$} & \colhead{E$(I)$} &
\colhead{Var$(I)$} & \colhead{$p$-value}}
\startdata
10.0 kpc $\lesssim d \lesssim$ 12.1 kpc & -0.033 & -0.013 &  0.021 & 3.5e-01 \\
10.0 kpc $\lesssim d \lesssim$ 14.1 kpc & -0.018 & -0.011 &  0.018 & 6.7e-01 \\
10.0 kpc $\lesssim d \lesssim$ 16.8 kpc &  0.026 & -0.010 &  0.017 & 3.5e-02 \\
12.1 kpc $\lesssim d \lesssim$ 17.5 kpc &  0.070 & -0.010 &  0.018 & 4.7e-06 \\
14.1 kpc $\lesssim d \lesssim$ 17.5 kpc &  0.088 & -0.011 &  0.019 & 1.1e-07 \\
16.8 kpc $\lesssim d \lesssim$ 17.5 kpc &  0.067 & -0.012 &  0.022 & 2.1e-04
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccc}
\tablecaption{Spatial Autocorrelation in [Fe/H] in \citet{bul05} Halos\label{tbl-6}}
\tablewidth{0pt}
\tablehead{\colhead{Halo} & \colhead{Volume} & \colhead{$I$} &
\colhead{E$(I)$} & \colhead{Var$(I)$} & \colhead{$p$-value}}
\startdata
1 & 10.0 kpc $< d <$ 12.1 kpc &  0.006 & -0.009 &  0.015 & 3.3e-01 \\
  & 10.0 kpc $< d <$ 14.1 kpc &  0.001 & -0.008 &  0.014 & 5.1e-01 \\
  & 10.0 kpc $< d <$ 16.8 kpc & -0.016 & -0.008 &  0.015 & 5.9e-01 \\
  & 12.1 kpc $< d <$ 20.0 kpc & -0.009 & -0.008 &  0.015 & 9.6e-01 \\
  & 14.1 kpc $< d <$ 20.0 kpc &  0.044 & -0.008 &  0.015 & 4.3e-04 \\
  & 16.8 kpc $< d <$ 20.0 kpc & -0.023 & -0.038 &  0.048 & 7.4e-01 \\
\hline \\[-0.1in]
2 & 10.0 kpc $< d <$ 12.1 kpc &  0.011 & -0.009 &  0.016 & 2.1e-01 \\
  & 10.0 kpc $< d <$ 14.1 kpc & -0.005 & -0.009 &  0.015 & 8.3e-01 \\
  & 10.0 kpc $< d <$ 16.8 kpc &  0.008 & -0.008 &  0.015 & 2.8e-01 \\
  & 12.1 kpc $< d <$ 20.0 kpc &  0.018 & -0.008 &  0.015 & 7.8e-02 \\
  & 14.1 kpc $< d <$ 20.0 kpc &  0.015 & -0.008 &  0.015 & 1.1e-01 \\
  & 16.8 kpc $< d <$ 20.0 kpc &  0.009 & -0.030 &  0.059 & 5.0e-01 \\
\hline \\[-0.1in]
3 & 10.0 kpc $< d <$ 12.1 kpc & -0.016 & -0.009 &  0.014 & 6.1e-01 \\
  & 10.0 kpc $< d <$ 14.1 kpc & -0.005 & -0.008 &  0.013 & 7.8e-01 \\
  & 10.0 kpc $< d <$ 16.8 kpc &  0.002 & -0.008 &  0.014 & 4.7e-01 \\
  & 12.1 kpc $< d <$ 20.0 kpc &  0.018 & -0.008 &  0.015 & 7.6e-02 \\
  & 14.1 kpc $< d <$ 20.0 kpc &  0.024 & -0.009 &  0.015 & 3.3e-02 \\
  & 16.8 kpc $< d <$ 20.0 kpc & -0.047 & -0.037 &  0.066 & 8.8e-01 \\
\hline \\[-0.1in]
4 & 10.0 kpc $< d <$ 12.1 kpc &  0.018 & -0.009 &  0.016 & 8.6e-02 \\
  & 10.0 kpc $< d <$ 14.1 kpc &  0.002 & -0.008 &  0.015 & 4.7e-01 \\
  & 10.0 kpc $< d <$ 16.8 kpc &  0.012 & -0.008 &  0.015 & 1.7e-01 \\
  & 12.1 kpc $< d <$ 20.0 kpc & -0.001 & -0.008 &  0.015 & 6.0e-01 \\
  & 14.1 kpc $< d <$ 20.0 kpc &  0.004 & -0.008 &  0.015 & 4.0e-01 \\
  & 16.8 kpc $< d <$ 20.0 kpc &  0.264 & -0.023 &  0.037 & 1.2e-14 \\
\hline \\[-0.1in]
5 & 10.0 kpc $< d <$ 12.1 kpc &  0.005 & -0.009 &  0.016 & 3.9e-01 \\
  & 10.0 kpc $< d <$ 14.1 kpc & -0.002 & -0.009 &  0.015 & 6.9e-01 \\
  & 10.0 kpc $< d <$ 16.8 kpc & -0.005 & -0.009 &  0.015 & 8.0e-01 \\
  & 12.1 kpc $< d <$ 20.0 kpc & -0.003 & -0.009 &  0.015 & 7.0e-01 \\
  & 14.1 kpc $< d <$ 20.0 kpc & -0.009 & -0.009 &  0.015 & 9.9e-01 \\
  & 16.8 kpc $< d <$ 20.0 kpc & -0.024 & -0.028 &  0.050 & 9.3e-01 \\
\hline \\[-0.1in]
6 & 10.0 kpc $< d <$ 12.1 kpc &  0.037 & -0.009 &  0.016 & 3.9e-03 \\
  & 10.0 kpc $< d <$ 14.1 kpc &  0.025 & -0.008 &  0.015 & 2.6e-02 \\
  & 10.0 kpc $< d <$ 16.8 kpc &  0.037 & -0.008 &  0.015 & 2.5e-03 \\
  & 12.1 kpc $< d <$ 20.0 kpc &  0.006 & -0.008 &  0.015 & 3.3e-01 \\
  & 14.1 kpc $< d <$ 20.0 kpc &  0.000 & -0.008 &  0.014 & 5.4e-01 \\
  & 16.8 kpc $< d <$ 20.0 kpc & -0.052 & -0.023 &  0.038 & 4.5e-01 \\
\hline \\[-0.1in]
7 & 10.0 kpc $< d <$ 12.1 kpc & -0.012 & -0.009 &  0.016 & 8.8e-01 \\
  & 10.0 kpc $< d <$ 14.1 kpc &  0.021 & -0.009 &  0.015 & 5.1e-02 \\
  & 10.0 kpc $< d <$ 16.8 kpc &  0.037 & -0.008 &  0.015 & 2.7e-03 \\
  & 12.1 kpc $< d <$ 20.0 kpc &  0.016 & -0.008 &  0.015 & 1.0e-01 \\
  & 14.1 kpc $< d <$ 20.0 kpc &  0.000 & -0.009 &  0.015 & 5.6e-01 \\
  & 16.8 kpc $< d <$ 20.0 kpc &  0.067 & -0.036 &  0.064 & 1.1e-01 \\
\hline \\[-0.1in]
8 & 10.0 kpc $< d <$ 12.1 kpc & -0.007 & -0.009 &  0.016 & 9.1e-01 \\
  & 10.0 kpc $< d <$ 14.1 kpc & -0.015 & -0.008 &  0.015 & 6.7e-01 \\
  & 10.0 kpc $< d <$ 16.8 kpc & -0.004 & -0.008 &  0.015 & 7.5e-01 \\
  & 12.1 kpc $< d <$ 20.0 kpc &  0.022 & -0.008 &  0.015 & 3.8e-02 \\
  & 14.1 kpc $< d <$ 20.0 kpc &  0.026 & -0.008 &  0.015 & 1.9e-02 \\
  & 16.8 kpc $< d <$ 20.0 kpc &  0.042 & -0.018 &  0.032 & 6.5e-02 \\
\hline \\[-0.1in]
9 & 10.0 kpc $< d <$ 12.1 kpc & -0.022 & -0.009 &  0.016 & 4.2e-01 \\
  & 10.0 kpc $< d <$ 14.1 kpc & -0.035 & -0.008 &  0.015 & 7.6e-02 \\
  & 10.0 kpc $< d <$ 16.8 kpc & -0.006 & -0.008 &  0.015 & 8.6e-01 \\
  & 12.1 kpc $< d <$ 20.0 kpc &  0.019 & -0.008 &  0.014 & 5.6e-02 \\
  & 14.1 kpc $< d <$ 20.0 kpc &  0.021 & -0.008 &  0.015 & 4.5e-02 \\
  & 16.8 kpc $< d <$ 20.0 kpc & -0.034 & -0.029 &  0.034 & 8.6e-01 \\
\hline \\[-0.1in]
10 & 10.0 kpc $< d <$ 12.1 kpc &  0.002 & -0.009 &  0.016 & 5.0e-01 \\
  & 10.0 kpc $< d <$ 14.1 kpc &  0.021 & -0.008 &  0.014 & 4.1e-02 \\
  & 10.0 kpc $< d <$ 16.8 kpc & -0.002 & -0.008 &  0.014 & 6.6e-01 \\
  & 12.1 kpc $< d <$ 20.0 kpc & -0.007 & -0.008 &  0.015 & 9.5e-01 \\
  & 14.1 kpc $< d <$ 20.0 kpc & -0.023 & -0.008 &  0.015 & 3.3e-01 \\
  & 16.8 kpc $< d <$ 20.0 kpc & -0.055 & -0.028 &  0.037 & 4.7e-01 \\
\hline \\[-0.1in]
11 & 10.0 kpc $< d <$ 12.1 kpc &  0.041 & -0.014 &  0.024 & 2.2e-02 \\
  & 10.0 kpc $< d <$ 14.1 kpc &  0.036 & -0.011 &  0.019 & 1.2e-02 \\
  & 10.0 kpc $< d <$ 16.8 kpc &  0.027 & -0.009 &  0.016 & 2.5e-02 \\
  & 12.1 kpc $< d <$ 20.0 kpc &  0.036 & -0.008 &  0.015 & 2.6e-03 \\
  & 14.1 kpc $< d <$ 20.0 kpc &  0.057 & -0.009 &  0.016 & 2.4e-05 \\
  & 16.8 kpc $< d <$ 20.0 kpc &  0.049 & -0.010 &  0.018 & 9.7e-04
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tablecaption{Spatial Autocorrelation in [Fe/H] in Via Lactea 2\label{tbl-7}}
\tablewidth{0pt}
\tablehead{\colhead{Volume} & \colhead{$I$} & \colhead{E$(I)$} &
\colhead{Var$(I)$} & \colhead{$p$-value}}
\startdata
10.0 kpc $< d <$ 12.1 kpc & 0.025 & -0.019 &  0.033 & 1.8e-01 \\
10.0 kpc $< d <$ 14.1 kpc & 0.067 & -0.015 &  0.024 & 7.5e-04 \\
10.0 kpc $< d <$ 16.8 kpc & 0.003 & -0.012 &  0.020 & 4.4e-01 \\
12.1 kpc $< d <$ 20.0 kpc & 0.079 & -0.011 &  0.019 & 1.3e-06 \\
14.1 kpc $< d <$ 20.0 kpc & 0.078 & -0.012 &  0.020 & 8.9e-06 \\
16.8 kpc $< d <$ 20.0 kpc & 0.043 & -0.015 &  0.025 & 1.9e-02
\enddata
\end{deluxetable}
